The act of remembering: a study in partially observable reinforcement learning

Reinforcement Learning (RL) agents typically learn memoryless policies---policies that only consider the last observation when selecting actions. Learning memoryless policies is efficient and optimal in fully observable environments. However, some form of memory is necessary when RL agents are faced with partial observability. In this paper, we study a lightweight approach to tackle partial observability in RL. We provide the agent with an external memory and additional actions to control what, if anything, is written to the memory. At every step, the current memory state is part of the agent's observation, and the agent selects a tuple of actions: one action that modifies the environment and another that modifies the memory. When the external memory is sufficiently expressive, optimal memoryless policies yield globally optimal solutions. Unfortunately, previous attempts to use external memory in the form of binary memory have produced poor results in practice. Here, we investigate alternative forms of memory in support of learning effective memoryless policies. Our novel forms of memory outperform binary and LSTM-based memory in well-established partially observable domains.

==> figs/bandit-B2.tex <==
\begin{tikzpicture}[on grid,initial distance=10pt,
  every initial by arrow/.style={thick,->, >=stealth}, initial text={}]
  \node[thick,state,initial,inner sep=1pt,minimum size=0pt] (u_0) at (0,0) {\scriptsize$0$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_1) at (1.5,0) {\scriptsize$1$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_2) at (1.5,-1.5) {\scriptsize$2$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_3) at (0,-1.5) {\scriptsize$3$};

   %\path[->, >=stealth,gray] (u_0) edge[bend left=45] node [right]{\scriptsize$3s$} (u_3);
   %\path[->, >=stealth,gray] (u_2) edge node [right]{\scriptsize$1s$} (u_1);
   %\path[->, >=stealth,gray] (u_3) edge node [above]{\scriptsize$2s$} (u_2);
   %\path[->, >=stealth,gray] (u_3) edge[bend right] node [right]{\scriptsize$1s$} (u_1);
   %\path[->, >=stealth,gray] (u_1) edge node [left]{\scriptsize$3s$} (u_3);
   %\path[->, >=stealth,gray] (u_2) edge [loop below] node [right]{\scriptsize o/w} (u_2);
   %\path[->, >=stealth,gray] (u_3) edge [loop below] node [left]{\scriptsize o/w} (u_3);
   %\path[->, >=stealth,gray] (u_1) edge [loop left] node [above]{\scriptsize o/w} (u_1);
   %\path[->, >=stealth,gray] (u_0) edge [loop right] node [right]{\scriptsize o/w} (u_0);
   
   \path[->, >=stealth,gray] (u_3) edge[bend left] node {} (u_0);
   \path[->, >=stealth,gray] (u_0) edge node {} (u_3);
   \path[->, >=stealth,gray] (u_3) edge node {} (u_2);
   \path[->, >=stealth,gray] (u_2) edge node {} (u_1);
   \path[->, >=stealth,gray] (u_1) edge node {} (u_0);
   \path[->, >=stealth,gray] (u_2) edge[bend right] node {} (u_0);
   \path[->, >=stealth,gray] (u_1) edge[bend left] node {} (u_3);
   \path[->, >=stealth,gray] (u_3) edge[bend left] node {} (u_1);
   \path[->, >=stealth,gray] (u_0) edge [loop above] node{} (u_0);
   \path[->, >=stealth,gray] (u_1) edge [loop above] node{} (u_1);
   \path[->, >=stealth,gray] (u_2) edge [loop below] node{} (u_2);
   \path[->, >=stealth,gray] (u_3) edge [loop below] node{} (u_3);
    
   \path[thick,->, >=stealth,blue!60!black] (u_0) edge[bend left] node [above]{\scriptsize$11${\color{gray},21,31}} (u_1);
   \path[thick,->, >=stealth,blue!60!black] (u_1) edge[bend left] node [right]{\scriptsize \renewcommand{\tabcolsep}{0pt} \begin{tabular}{c}{\color{gray}12,}\\$22${\color{gray},}\\{\color{gray}32}\end{tabular}} (u_2);
   \path[thick,->, >=stealth,blue!60!black] (u_2) edge[bend left] node [below]{\scriptsize{\color{gray}13,23,}$33$} (u_3);

   \path[thick,->, >=stealth,gray] (u_0) edge[bend right,red!60!black] node [left]{\scriptsize \textbf{12,22,32}} (u_2);

\end{tikzpicture}%

==> figs/bandit-OAO1-b.tex <==
\begin{tikzpicture}[on grid,initial distance=10pt,
  every initial by arrow/.style={thick,->, >=stealth}, initial text={}]
  \node[thick,state,initial,inner sep=1pt,minimum size=0pt] (u_0) at (0,0) {\scriptsize$\emptyset$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_1) at (0,-.8) {\scriptsize$1$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_2) at (-1.1,-2) {\scriptsize$2$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_3) at (1.1,-2) {\scriptsize$3$};

   \path[->, >=stealth,gray] (u_0) edge[bend left=45] node [right]{\scriptsize$3\top$} (u_3);
   \path[->, >=stealth,gray] (u_2) edge node [right]{\scriptsize$1\top$} (u_1);
   \path[->, >=stealth,gray] (u_3) edge node [above]{\scriptsize$2\top$} (u_2);
   \path[->, >=stealth,gray] (u_3) edge[bend right] node [right,pos=0.8]{\scriptsize$1\top$} (u_1);
   \path[->, >=stealth,gray] (u_1) edge node [left]{\scriptsize$3\top$} (u_3);
   \path[->, >=stealth,gray] (u_2) edge [loop below] node [right]{\scriptsize o/w} (u_2);
   \path[->, >=stealth,gray] (u_3) edge [loop below] node [left]{\scriptsize o/w} (u_3);
   \path[->, >=stealth,gray] (u_1) edge [loop left] node [above]{\scriptsize o/w} (u_1);
   \path[->, >=stealth,gray] (u_0) edge [loop right] node [right]{\scriptsize o/w} (u_0);
    
   \path[thick,->, >=stealth,blue!60!black] (u_1) edge[bend right] node [left,pos=0.2]{\scriptsize$2\top$} (u_2);
   \path[thick,->, >=stealth,blue!60!black] (u_0) edge node [right]{\scriptsize$1\top$} (u_1);
   \path[thick,->, >=stealth,blue!60!black] (u_2) edge[bend right] node [below]{\scriptsize$3\top$} (u_3);

   \path[thick,->, >=stealth,gray] (u_0) edge[bend right=45,red!60!black] node [left]{\scriptsize$2\top$} (u_2);

\end{tikzpicture}%

==> figs/bandit-OAO1.tex <==
\begin{tikzpicture}[on grid,initial distance=10pt,
  every initial by arrow/.style={thick,->, >=stealth}, initial text={}]
  \node[thick,state,initial,inner sep=1pt,minimum size=0pt] (u_0) at (0,0) {\scriptsize$\emptyset$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_1) at (0,-.8) {\scriptsize$1$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_2) at (-1.1,-2) {\scriptsize$2$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_3) at (1.1,-2) {\scriptsize$3$};

   \path[->, >=stealth,gray] (u_0) edge[bend left=45] node [right]{\scriptsize$3s$} (u_3);
   \path[->, >=stealth,gray] (u_2) edge node [right]{\scriptsize$1s$} (u_1);
   \path[->, >=stealth,gray] (u_3) edge node [above]{\scriptsize$2s$} (u_2);
   \path[->, >=stealth,gray] (u_3) edge[bend right] node [right]{\scriptsize$1s$} (u_1);
   \path[->, >=stealth,gray] (u_1) edge node [left]{\scriptsize$3s$} (u_3);
   \path[->, >=stealth,gray] (u_2) edge [loop below] node [right]{\scriptsize o/w} (u_2);
   \path[->, >=stealth,gray] (u_3) edge [loop below] node [left]{\scriptsize o/w} (u_3);
   \path[->, >=stealth,gray] (u_1) edge [loop left] node [above]{\scriptsize o/w} (u_1);
   \path[->, >=stealth,gray] (u_0) edge [loop right] node [right]{\scriptsize o/w} (u_0);
    
   \path[thick,->, >=stealth,blue!60!black] (u_1) edge[bend right] node [left]{\scriptsize$2s$} (u_2);
   \path[thick,->, >=stealth,blue!60!black] (u_0) edge node [right]{\scriptsize$1s$} (u_1);
   \path[thick,->, >=stealth,blue!60!black] (u_2) edge[bend right] node [below]{\scriptsize$3s$} (u_3);

   \path[thick,->, >=stealth,gray] (u_0) edge[bend right=45,red!60!black] node [left]{\scriptsize$2s$} (u_2);

\end{tikzpicture}%

==> figs/gravity.tex <==

\begin{tikzpicture}

    % coloring the rooms
    \draw[step=1cm,draw=black,line width=1mm] (0,0) rectangle (5,5);
    %\draw[step=1cm,draw=black,line width=1mm] (0,0) rectangle (3,1);
    %\draw[step=1cm,draw=black,line width=1mm] (0,1) rectangle (1,3);

    % walls
    %\draw[line width=0.5mm] (0.5,3) -- (0.5,2.5);
    %\draw[line width=1mm] (3,2) -- (6,2) -- (6,5);
    %\draw[line width=1mm] (10,2) -- (7,2) -- (7,5);

    % arrows down
    \draw [->, gray, line width=.5mm] (0.5,3.8) -- (0.5,3.2);
    \draw [->, gray, line width=.5mm] (1.5,3.8) -- (1.5,3.2);
    \draw [->, gray, line width=.5mm] (2.5,3.8) -- (2.5,3.2);
    \draw [->, gray, line width=.5mm] (3.5,3.8) -- (3.5,3.2);
    \draw [->, gray, line width=.5mm] (4.5,3.8) -- (4.5,3.2);
    
    %\draw [->, gray, line width=.5mm] (0.5,4.8) -- (0.5,4.2);
    \draw [->, gray, line width=.5mm] (1.5,4.8) -- (1.5,4.2);
    \draw [->, gray, line width=.5mm] (2.5,4.8) -- (2.5,4.2);
    \draw [->, gray, line width=.5mm] (3.5,4.8) -- (3.5,4.2);
    \draw [->, gray, line width=.5mm] (4.5,4.8) -- (4.5,4.2);
    
    \draw [->, gray, line width=.5mm] (0.5,1.8) -- (0.5,1.2);
    \draw [->, gray, line width=.5mm] (1.5,1.8) -- (1.5,1.2);
    \draw [->, gray, line width=.5mm] (2.5,1.8) -- (2.5,1.2);
    \draw [->, gray, line width=.5mm] (3.5,1.8) -- (3.5,1.2);
    \draw [->, gray, line width=.5mm] (4.5,1.8) -- (4.5,1.2);
    
    \draw [->, gray, line width=.5mm] (0.5,2.8) -- (0.5,2.2);
    \draw [->, gray, line width=.5mm] (1.5,2.8) -- (1.5,2.2);
    \draw [->, gray, line width=.5mm] (2.5,2.8) -- (2.5,2.2);
    \draw [->, gray, line width=.5mm] (3.5,2.8) -- (3.5,2.2);
    \draw [->, gray, line width=.5mm] (4.5,2.8) -- (4.5,2.2);
    
    \draw [->, gray, line width=.5mm] (1.5,0.8) -- (1.5,0.2);
    \draw [->, gray, line width=.5mm] (2.5,0.8) -- (2.5,0.2);
    \draw [->, gray, line width=.5mm] (3.5,0.8) -- (3.5,0.2);


    % doors
    \draw[black, line width=1mm] (1,1) -- (5,1);
    %\draw[gray, line width=1mm] (2,0) -- (2,1);
    %\draw[gray, line width=1mm] (1,1) -- (2,1);
    %\draw[gray, line width=1mm] (1,3) -- (2,3);
    
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (0.5,0.4) {};

    % objects
    \node at (4.5,0.5) {\cookiebutton};
    \node at (0.5,4.5) {\cookie};

\end{tikzpicture}%

==> figs/memenv.tex <==
{

\tikzstyle{sagent} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=red!30]
\tikzstyle{senv} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=green!30]
\tikzstyle{smem} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=blue!30]


\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1cm]

    \draw[black,rounded corners,thick,fill=orange!30] (1.5,-1.7) rectangle (6.5,2.2);
    
    \node at (-1,0) (agent) [sagent] {RL agent};
    \node at (4.1,.9)  (memory) [smem] {Memory};
    \node at (4.1,-.9) (environment) [senv] {Environment};

    \node at (4,1.8) {Memory-Enhanced Env.};
    
    \node at (.75,.2) {$a'$};
    \node at (2.5,1.1) {$w$};
    \node at (2.5,-1.1) {$a$};
    \node at (5.5,1.1) {$m$};
    \node at (5.5,-.5) {$o$};
    \node at (6.9,.2) {$o'$};
    \node at (6.9,-.9) {$r$};
    \node at (-1.5,-1) {$o'$};
    \node at (-.5,-1) {$r$};
    
    \draw [arrow] (agent) -- (1.4,0);
    \draw [arrow] (1.6,0) -- (2.2,0) -- (2.2,.9) -- (3.0,.9);
    \draw [arrow] (2.2,0) -- (2.2,-.9) -- (2.9,-.9);

    \draw [thick] (5.3,-.7) -- (5.85,-.7) -- (5.85,.9) -- (5.15,.9);
    \draw [arrow] (5.85,0) -- (7.5,0) -- (7.5,-2.5) -- (-1.3,-2.5) -- (-1.3,-.6);
    \draw [arrow] (5.3,-1.1) -- (7.1,-1.1) -- (7.1,-2) -- (-.7,-2) -- (-.7,-.6);

    \node at (3.6,0) {$(\bar{o},a,r,o)$};
    \draw [arrow] (4.5,-.35) -- (4.5,.35);


\end{tikzpicture}}%

==> figs/memenv2.tex <==
{

\tikzstyle{sagent} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=red!30]
\tikzstyle{senv} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=green!30]
\tikzstyle{smem} = [rectangle, rounded corners, minimum width=1.9cm, minimum height=.5cm, text centered, draw=black, fill=blue!30]


\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1cm]

    \draw[black,rounded corners,thick,fill=orange!30] (1.5,-.9) rectangle (9.2,.95);
    
    \node at (-2,0) (agent) [sagent] {RL agent};
    \node at (4.1,0) (environment) [senv] {Environment};
    \node at (8.1,0)  (memory) [smem] {Memory};

    \node at (5.5,0.7) {Memory-Augmented Env.};
    
    
    \node at (0.2,.25) {$\bar{a}=\tuple{a,w}$};
    \draw [arrow] (agent) -- (1.4,0);
    
    \node at (2.5,-.25) {$a$};
    \draw [arrow] (1.6,0) -- (2.9,0);
    
    \node at (6.05,-.25) {$(o,a,r,o')$};
    \draw [arrow] (environment) -- (7,0);

    \node at (2.5,0.35) {$w$};
    \draw [arrow] (2.2,0) -- (2.2,.5) -- (8.1,.5) -- (memory);

    \node at (-1.3,-.45) {$r$};
    \draw [arrow] (environment) -- (4.1,-.6) -- (-1.7,-.6) -- (-1.7,-.3);

    \node at (4.7,-.5) {$o'$};
    \draw [thick] (4.5,-.25) -- (4.5,-.75);
    
    \node at (8.4,-.5) {$m'$};
    \node at (-3.4,-.55) {$\bar{o}=\tuple{o',m'}$};
    \draw [arrow] (memory) -- (8.1,-.75) -- (-2.3,-.75) -- (-2.3,-.3);

    %\node at (5.5,1.1) {$m$};
    %\node at (5.5,-.5) {$o$};
    %\node at (6.9,.2) {$o'$};
    %\node at (6.9,-.9) {$r$};
    %\node at (-1.5,-1) {$o'$};
    %\node at (-.5,-1) {$r$};

    %\draw [arrow] (1.6,0) -- (2.2,0) -- (2.2,.9) -- (3.0,.9);
    %\draw [thick] (5.3,-.7) -- (5.85,-.7) -- (5.85,.9) -- (5.15,.9);
    %\draw [arrow] (5.85,0) -- (7.5,0) -- (7.5,-2.5) -- (-1.3,-2.5) -- (-1.3,-.6);
    %\draw [arrow] (5.3,-1.1) -- (7.1,-1.1) -- (7.1,-2) -- (-.7,-2) -- (-.7,-.6);

\end{tikzpicture}}%

==> figs/memenv3.tex <==
{

\tikzstyle{sagent} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=red!30]
\tikzstyle{senv} = [rectangle, rounded corners, minimum width=2cm, minimum height=.6cm, text centered, draw=black, fill=green!30]
\tikzstyle{smem} = [rectangle, rounded corners, minimum width=1.9cm, minimum height=.5cm, text centered, draw=black, fill=blue!30]


\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1cm]

    \draw[black,rounded corners,thick,fill=orange!30] (1.5,-1) rectangle (9.2,1.05);
    
    \node at (-2,0) (agent) [sagent] {RL agent};
    \node at (4.1,0) (environment) [senv] {Environment};
    \node at (8.1,0)  (memory) [smem] {Memory};

    \node at (5.5,0.75) {Memory-Augmented Environment};
    
    
    \node at (0.2,.25) {$\bar{a}=\tuple{a,w}$};
    \draw [arrow] (agent) -- (1.4,0);
    
    \node at (2.5,-.25) {$a$};
    \draw [arrow] (1.6,0) -- (2.9,0);
    
    \node at (6.05,-.25) {$(o,a,r,o')$};
    \draw [arrow] (environment) -- (7,0);

    \node at (2.5,0.35) {$w$};
    \draw [arrow] (2.2,0) -- (2.2,.5) -- (8.1,.5) -- (memory);

    \node at (-1.3,-.45) {$r$};
    \draw [arrow] (environment) -- (4.1,-.6) -- (-1.7,-.6) -- (-1.7,-.3);

    \node at (4.7,-.5) {$o'$};
    \draw [thick] (4.5,-.25) -- (4.5,-.8);
    
    \node at (8.4,-.5) {$m'$};
    \node at (-3.4,-.55) {$\bar{o}=\tuple{o',m'}$};
    \draw [arrow] (memory) -- (8.1,-.8) -- (-2.3,-.8) -- (-2.3,-.3);

    %\node at (5.5,1.1) {$m$};
    %\node at (5.5,-.5) {$o$};
    %\node at (6.9,.2) {$o'$};
    %\node at (6.9,-.9) {$r$};
    %\node at (-1.5,-1) {$o'$};
    %\node at (-.5,-1) {$r$};

    %\draw [arrow] (1.6,0) -- (2.2,0) -- (2.2,.9) -- (3.0,.9);
    %\draw [thick] (5.3,-.7) -- (5.85,-.7) -- (5.85,.9) -- (5.15,.9);
    %\draw [arrow] (5.85,0) -- (7.5,0) -- (7.5,-2.5) -- (-1.3,-2.5) -- (-1.3,-.6);
    %\draw [arrow] (5.3,-1.1) -- (7.1,-1.1) -- (7.1,-2) -- (-.7,-2) -- (-.7,-.6);

\end{tikzpicture}}%

==> plots/grad-app_legend.tex <==
{\small\begin{tikzpicture}
\node {%
	\begin{tabular}{l}
    \textbf{Memories}:\\
	\entry{red!60!black}{OA1} \\
	\entry{green!60!black}{B5}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/grad-b_legend.tex <==
{\small\begin{tikzpicture}
\node {%
	\begin{tabular}{l}
    \textbf{Memories}:\\
	\entry{green!50!orange}{B5}\\
	%\entry{green!70!black}{B4}\\
	%\entry{green!60!black}{B3}\\
	\entry{green!50!teal}{B2}\\
	\entry{green!50!blue}{B1}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/grad-oao_legend.tex <==
{\small\begin{tikzpicture}
\node {%
	\begin{tabular}{l}
    \textbf{Memories}:\\
	\entry{red!70!black}{OA2} \\
	\entry{red!50!black}{OA1}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/grad-opt_legend.tex <==
{\small\begin{tikzpicture}
\node {%
	\begin{tabular}{l}
    \textbf{Other}:\\
	\entry{gray}{Optimal}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/gravity_legend.tex <==
{\small\begin{tikzpicture}
\node {%
	\begin{tabular}{l}
    \textbf{Memories}:\\
	\entry{gray}{K1} \\
	\entry{green!60!black}{B1}\\
	\entry{orange}{O1} \\
	\entry{red!60!black}{OA1}\\
	\entry{blue!60!black}{None}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/gravity_legend2.tex <==
{\renewcommand{\tabcolsep}{3pt}
\small\begin{tikzpicture}
\node {%
	\begin{tabular}{lllllllll}
    \entry{blue!60!black}{None} &
	\entrydashed{gray}{K2} &
	\entrydashed{green!60!black}{B2}&
	\entrydashed{orange}{O2} &
	\entrydashed{red!60!black}{OA2}&
	\entry{gray}{K1} &
	\entry{green!60!black}{B1}&
	\entry{orange}{O1} &
	\entry{red!60!black}{OA1}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/gravity_legend3.tex <==
{\renewcommand{\tabcolsep}{3pt}
\small\begin{tikzpicture}
\node {%
	\begin{tabular}{lllll}
    \entry{blue!60!black}{None} &
	\entry{gray}{K1} &
	\entry{green!60!black}{B1}&
	\entry{orange}{O1} &
	\entry{red!60!black}{OA1}
	\end{tabular}};
\end{tikzpicture}}%

==> plots/results_legend.tex <==
{\renewcommand{\tabcolsep}{3pt}
\small\begin{tikzpicture}
\node {%
	\begin{tabular}{llllllllll}
	\entrydashedsmall{gray}{K6} &
	\entrydashedsmall{green!60!black}{B6}&
	\entrydashedsmall{orange}{O6} &
	\entrydashedsmall{red!60!black}{OA6}&
    \entrysmall{blue!60!black}{None} &
	\entrysmall{gray}{K3} &
	\entrysmall{green!60!black}{B3}&
	\entrysmall{orange}{O3} &
	\entrysmall{red!60!black}{OA3} &
	\entrysmall{violet}{LSTM} 
	\end{tabular}};
\end{tikzpicture}}%

==> plots/results_legend2.tex <==
{\renewcommand{\tabcolsep}{3pt}
\small\begin{tikzpicture}
\node {%
	\begin{tabular}{lllll}
    \entry{blue!60!black}{None} &
	\entry{gray}{K3} &
	\entry{green!60!black}{B3}&
	\entry{orange}{O3} &
	\entry{red!60!black}{OA3}
	\end{tabular}};
\end{tikzpicture}}%
